Explicit two-sided estimates and exact boundary regularity for the kinetic Fokker-Planck equation

Consider the transition density $\mathrm{p}^D_t(x,y)$ of the underdamped Langevin process absorbed outside of the cylindrical domain $D:=(0,1)\times\mathbb{R}$. We prove explicit and sharp \emph{two-sided estimates} satisfied by $\mathrm{p}^D_t$ on $D\times D$. We also establish the $C^\infty$ regularity of $\mathrm{p}^D$ on $\mathbb{R}_+^*\times(\overline{D}\setminus\Gamma^0)\times(\overline{D}\setminus\Gamma^0)$ where $\Gamma^0$ corresponds to the grazing boundary points. It is also shown to be $(1/6,1/2)$ H\"older continuous in the $(q,p)$ coordinates in a neighborhood of $\Gamma^0$. Finally, the long-time asymptotics of the absorbed transition density $\mathrm{p}^D_t(x,y)$ is obtained allowing to prove the uniform conditional ergodicity of the absorbed semigroup.

==> plot_decomposition.tex <==

        \draw (2,0.5) node[anchor=north west] {\footnotesize{$(1,0)$}};
        \draw (-1,0.5) node[anchor=north east] {\footnotesize{$(0,0)$}};
        
        %\draw[step=0.5cm,gray,very thin] (-1.9,-1.9) grid (2.9,2.9);
        
        \draw[thick,red] (-1,0.5) -- (-1,2.5);
        \draw[thick,red] (2,0.5) -- (2,-1.5); 
        \draw[thick,blue] (-1,0.5) -- (-1,-1.5);
        \draw[thick,blue] (2,0.5) -- (2,2.5); 
        %\draw[thick] (2,2.5) -- (2,-1.5);
        \draw[thick] (-1.9,0.5) -- (-1,0.5);
        \draw[thick,->] (2,0.5) -- (2.9,0.5)node[anchor=north west] {$q$};
        \draw[thick,->] (-1,2.5) -- (-1,2.5)node[anchor=north west] {$p$};
        
        % Divison de la frontière
        \draw[scale=0.5, domain=-2:4, smooth, variable=\x, black] plot ({\x}, {1+(4-\x)^(1/3)});
        \draw[scale=0.5, domain=-2:4, smooth, variable=\x, black] plot ({\x}, {1-(\x+2)^(1/3)});
        %Légendes sous parties
        \node[thick] at (0.5,0.5) {\textbf{2}};
        \node[thick] at (0.5,-1) {\textbf{3}};
        \node[thick] at (0.5,2) {\textbf{1}};
        % Vitesses sortantes
         \draw[black!40!blue,fill=black!40!blue] (-1.5,-1.0) node[anchor=south east] {$\Gamma^+$};
         \draw[black!40!blue,fill=black!40!blue] (3,2.0) node[anchor=south west] {$\Gamma^+$};
         % Vitesses entrantes
         \draw[black!40!red,fill=red] (-1.5,2.0) node[anchor=south east] {$\Gamma^-$};
         \draw[black!40!red,fill=red] (2.5,-1) node[anchor=south west] {$\Gamma^-$};
        % % Vitesses nulles
         \draw[black!40!green,fill=black!40!green] (-1,0.5) circle (.3ex)node[anchor=south east] {$\Gamma^0$};
         \draw[black!40!green,fill=black!40!green] (2,0.5) circle (.3ex)node[anchor=south west] {$\Gamma^0$};
         % Fleches vitesses entrantes
        \draw[thick,red,->] (-1,1) -- (-0.8,1);
        \draw[thick,red,->] (-1,1.5) -- (-0.6,1.5);
        \draw[thick,red,->] (-1,2) -- (-0.4,2);
        \draw[thick,red,->] (-1,2.5) -- (-0.2,2.5); 
        \draw[thick,red,->] (2,0) -- (1.8,0);
        \draw[thick,red,->] (2,-0.5) -- (1.6,-0.5);
        \draw[thick,red,->] (2,-1) -- (1.4,-1);
        \draw[thick,red,->] (2,-1.5) -- (1.2,-1.5);
        % Fleches vitesses sortantes
        \draw[thick,blue,->] (2,1) -- (2.2,1);
        \draw[thick,blue,->] (2,1.5) -- (2.4,1.5);
        \draw[thick,blue,->] (2,2) -- (2.6,2);
        \draw[thick,blue,->] (2,2.5) -- (2.8,2.5);
        \draw[thick,blue,->] (-1,0) -- (-1.2,0);
        \draw[thick,blue,->] (-1,-0.5) -- (-1.4,-0.5);
        \draw[thick,blue,->] (-1,-1) -- (-1.6,-1);
        \draw[thick,blue,->] (-1,-1.5) -- (-1.8,-1.5);
